Depth Anything in $360^\circ$: Towards Scale Invariance in the Wild

Panoramic depth estimation captures the complete 360$^\circ$ scene geometry, being essential for robotics and AR/VR applications. While perspective depth models have achieved remarkable zero-shot generalization via large-scale training, panoramic methods lag behind, especially for open-world scenes, due to data scarcity. To bridge this gap, we introduce DA360, a panoramic-adapted version of Depth Anything V2. Our key insight is that the base DAV2 model, trained on perspective images to predict affine-invariant disparity, already exhibits good zero-shot performance on panoramas. Building on this, we design a lightweight adaptation framework that (i) learns a per-image shift from the ViT class token with scale-invariant supervision, transforming affine-invariant disparity into scale-invariant disparity that directly yields well-formed 3D point clouds, and (ii) integrates circular padding into the DPT decoder to eliminate seam artifacts, ensuring spatial coherence. Fine-tuned on a combination of synthetic indoor and outdoor panoramic data, DA360 is evaluated on standard real-world indoor benchmarks and our newly curated outdoor dataset, Metropolis. Results show that DA360 not only outperforms the original DAV2 by over 50\% and 12\% relative error reduction indoors and outdoors, but also surpasses prior specialized methods like PanDA by about 25--35\% across all tests, establishing state-of-the-art zero-shot panoramic depth estimation.

==> figs/ablation.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_rgb.jpg}
            %\put(1, 30){\textcolor{white}{\footnotesize{Outdoor Panorama}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_depth_pred_ssi.jpg}
            \put(1, 31){\textcolor{white}{\scriptsize{\textit{Affine}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_depth_pred_L1.jpg}
            \put(1, 31){\textcolor{white}{\scriptsize{\textit{Absol}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_depth_gt.jpg}
            \put(1, 32){\textcolor{black}{\scriptsize{Ground-Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_depth_pred_da360_nsl.jpg}
            \put(1, 31){\textcolor{white}{\scriptsize{\textit{NoShift}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/ablation/0005_crop_depth_pred_da360_sl.jpg}
            \put(1, 31){\textcolor{white}{\scriptsize{\textit{SI}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip}
\end{subfigure}





==> figs/cirp.tex <==
\centering
\begin{subfigure}{0.492\linewidth}
    \centering
    \begin{overpic}[width=1.0\linewidth]{figs/cirp/wocrip.png}
        \put(1, 2){\textcolor{black}{\small{w/o circular padding}}}
    \end{overpic}
\end{subfigure}
\begin{subfigure}{0.492\linewidth}
    \centering
    \begin{overpic}[width=1.0\linewidth]{figs/cirp/wcrip.png}
        \put(1, 2){\textcolor{black}{\small{w/ circular padding}}}
    \end{overpic}
\end{subfigure}


==> figs/pinhole.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_d50d794a39c80f8f4bb9835b47f4db99_rgb.jpg}
            %\put(1, 2){\textcolor{white}{\footnotesize{Outdoor Panorama}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_d50d794a39c80f8f4bb9835b47f4db99_depth_pred_marigold.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{Marigold-v1.1}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_d50d794a39c80f8f4bb9835b47f4db99_depth_pred_DAV2vitl.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DAV2}}}
        \end{overpic}
    \end{subfigure}
    %\vspace{0.2\baselineskip}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_e4b6e35f6bf97b3f661f70881168dd2a_rgb.jpg}
            %\put(1, 2){\textcolor{white}{\footnotesize{Outdoor Panorama}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_e4b6e35f6bf97b3f661f70881168dd2a_depth_pred_DAV2vitl_ind.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DAV2-ind}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_e4b6e35f6bf97b3f661f70881168dd2a_depth_pred_DAV2vitl.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DAV2}}}
        \end{overpic}
    \end{subfigure}
    %\vspace{0.2\baselineskip}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_5cc792a01b7aff88eb7fee9ce1cb06db_rgb.jpg}
            %\put(1, 2){\textcolor{white}{\footnotesize{Outdoor Panorama}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_5cc792a01b7aff88eb7fee9ce1cb06db_depth_pred_DAV2vitl_out.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DAV2-out}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.315\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/pinholemodel/pano_5cc792a01b7aff88eb7fee9ce1cb06db_depth_pred_DAV2vitl.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DAV2}}}
        \end{overpic}
    \end{subfigure}
    %\vspace{0.2\baselineskip}
\end{subfigure}

\iffalse
\fi


==> figs/zeroshot.tex <==

\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/matterport3d/0019_crop_rgb.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{Matterport3D}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/matterport3d/0019_crop_depth_gt.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/matterport3d/0019_crop_depth_pred_dav2vitl.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/matterport3d/0019_crop_depth_pred_panda_large.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/matterport3d/0019_crop_depth_pred_da360_l.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}

\vspace{0.8pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/stanford2d3d/0005_full_rgb.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{Stanford2D3D}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/stanford2d3d/0005_full_depth_gt.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/stanford2d3d/0005_full_depth_pred_dav2vitl.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/stanford2d3d/0005_full_depth_pred_panda_large.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.193\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/stanford2d3d/0005_full_depth_pred_da360_l.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}

\vspace{0.8pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_rgb.jpg}
            \put(1, 32){\textcolor{black}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0018_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}

\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_ayonrpfelschek_rgb.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{SUN360}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_ayonrpfelschek_depth_pred_dav2vitl.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_ayonrpfelschek_depth_pred_panda_large.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_ayonrpfelschek_depth_pred_da360_l.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}

\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_abkfmtbvvfgamr_rgb.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{SUN360}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_abkfmtbvvfgamr_depth_pred_dav2vitl.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DAV2 (L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_abkfmtbvvfgamr_depth_pred_panda_large.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{PanDA (L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/sun360/pano_abkfmtbvvfgamr_depth_pred_da360_l.jpg}
            \put(1, 2){\textcolor{black}{\scriptsize{DA360 (L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}




















\iffalse

\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0003_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}



\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0001_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}


\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0006_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}


\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0013_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0015_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0017_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}


\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0019_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.6pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_rgb.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_depth_pred_dav2vitl.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_depth_pred_panda_large.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_depth_pred_da360_l.jpg}
            \put(1, 32){\textcolor{white}{\scriptsize{DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}
\vspace{0.5pt}
\centering
\begin{subfigure}{0.965\linewidth}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_depth_gt1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_absrel_dav2vitl1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DAV2(L)~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_absrel_panda_large1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of PanDA(L)~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.244\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/metropolis/0020_crop_absrel_da360_l1.jpg}
            \put(1, 22){\textcolor{black}{\scriptsize{Error Map of DA360(L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0.1\baselineskip} 
\end{subfigure}


\fi





==> supfigs/comparisons/indoor1.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 1}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{black}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_aixqemghubbory_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/indoor2.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 2}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{white}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_azvuuqdxhzlqrb_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/indoor3.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 3}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{white}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_akzpudyxoavmpx_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/indoor4.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 4}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{white}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_alfbltaoaealbs_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/indoor5.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 5}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{black}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/indoor/pano_amcjxxyuptyvlm_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/outdoor1.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 6}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{black}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_afivakapegvuar_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/outdoor2.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 7}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{white}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{\small{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_agvlxcyjeajlla_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{\small{MoGe~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/outdoor3.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 8}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{black}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{\small{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_akojqenkjiebmv_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{\small{MoGe~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/outdoor4.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 9}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{black}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{black}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{black}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_avqwqfsbslsurg_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{black}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/comparisons/outdoor5.tex <==
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_rgb.jpg}
        \put(1, 3){\textcolor{white}{{\uppercase\expandafter{\romannumeral 10}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_da360_l.jpg}
        \put(1, 2){\textcolor{white}{{DA360}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_dav2vitl.jpg}
        \put(1, 2){\textcolor{black}{{DAV2~\cite{yang2024depth}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_panda_large.jpg}
        \put(1, 2){\textcolor{white}{{PanDA~\cite{cao2025panda}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_unik3d.jpg}
        \put(1, 2){\textcolor{black}{{UniK3D~\cite{piccinelli2025unik3d}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_DA_2.jpg}
        \put(1, 2){\textcolor{black}{{DA$^{2}$~\cite{li2025depth}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

\vspace{3px}
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_mogev1.jpg}
        \put(1, 2){\textcolor{white}{{MoGe~\cite{wang2025moge}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/comparisons/outdoor/pano_aghdmvnexxusxf_depth_pred_mogev2.jpg}
        \put(1, 2){\textcolor{white}{{MoGe-2~\cite{wang2025moge2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}

==> supfigs/metropolis2.tex <==
\centering
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/max.jpg}
            \put(1, 2){\textcolor{white}{a) Overflow}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/sparse.jpg}
            \put(1, 2){\textcolor{white}{b) Sparsity}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/glass.jpg}
            \put(1, 2){\textcolor{white}{c) Inaccuracy}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}


==> supfigs/metropolis3.tex <==
\centering
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/2y0JwikF2VDn8bILnv0GUw.jpg}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/2Y-IKLr2K_2SbIvN_5T_iQ.jpg}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/4tQAN-m4JX1TQKwHnfYXww.jpg}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}
\vspace{1px}
\centering
\begin{subfigure}{1.00\linewidth}
    \centering
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/5ul6zqSuG4kudWUZ74N3MA.jpg}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/7mr82xn5Si73Qtygm6mdDA.jpg}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.320\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/metropolis/val/Zxj1R3YbQ67fgNxV_n1wdQ.jpg}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}


==> supfigs/pretrained.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0004_crop_rgb.jpg}
            \put(1, 32){\textcolor{black}{\small{Matterport3D}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0004_crop_depth_pred_scratch.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{Random}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0004_crop_depth_pred_dinov2.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{DINOv2}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0004_crop_depth_pred_da360.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{DAv2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}

\vspace{1px}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0001_crop_rgb.jpg}
            \put(1, 32){\textcolor{black}{\small{Metropolis}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0001_crop_depth_pred_scratch.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{Random}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0001_crop_depth_pred_dinov2.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{DINOv2}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{supfigs/pretrained/0001_crop_depth_pred_da360.jpg}
            \put(1, 32){\textcolor{white}{\small{\textit{DAv2}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}



































